The Computational Complexity of the Housing Market

We prove that the classic problem of finding a competitive equilibrium in an exchange economy with indivisible goods, money, and unit-demand agents is PPAD-complete. In this "housing market", agents have preferences over the house and amount of money they end up with, but can experience income effects. Our results contrast with the existence of polynomial-time algorithms for related problems: Top Trading Cycles for the "housing exchange" problem in which there are no transfers and the Hungarian algorithm for the "housing assignment" problem in which agents' utilities are linear in money. Along the way, we prove that the Rainbow-KKM problem, a total search problem based on a generalization by Gale of the Knaster-Kuratowski-Mazurkiewicz lemma, is PPAD-complete. Our reductions also imply bounds on the query complexity of finding competitive equilibrium.

==> figs/cube.tikz <==
\begin{tikzpicture}[font=\footnotesize]
\tikzstyle{vx}=[black, fill=white, inner sep=0]
\tikzstyle{wire}=[black, thick]
\tikzstyle{bg}=[black, thick, dashed]
\begin{axis}[
    width=5cm,
    height=5cm,
    view={-20}{20},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    zmin=0, zmax=1,
    hide axis,
    clip=false,
    ]

    % draw cube
    \draw[wire] (0,0,0) -- (0,0,1) -- (1,0,1) -- (1,0,0) -- (0,0,0);  % front panel
    \draw[wire] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- (0,0,0);  % left panel
    \draw[wire] (1,0,0) -- (1,0,0) -- (1,0,1) -- (1,1,1);  % right panel
    \draw[wire,bg] (1,1,1) -- (1,1,0) -- (1,0,0);  % right panel
    \draw[wire] (0,1,0) -- (0,1,1) -- (1,1,1);  % back panel
    \draw[wire,bg] (0,1,0) -- (1,1,0);  % back panel

    % draw triangulation
    \draw[wire] (0,0,0) -- (0,1,1);
    \draw[wire] (0,0,0) -- (1,0,1);
    \draw[wire, dashed] (0,0,0) -- (1,1,0);
    \draw[wire, dashed] (0,0,0) -- (1,1,1);
    \draw[wire] (0,0,1) -- (1,1,1);
    \draw[wire, dashed] (1,0,0) -- (1,1,1);
    \draw[wire, dashed] (1,1,1) -- (0,1,0);

    % draw vertex labels
    \node[below] at (0,0,0) {$(0,0,0)$};
    \node[vx, above=2] at (0,0,1) {$(0,0,1)$};
    \node[left] at (0,1,0) {$(0,1,0)$};
    \node[right] at (1,0,0) {$(1,0,0)$};
    \node[above] at (0,1,1) {$(0,1,1)$};
    \node[below right] at (1,0,1) {$(1,0,1)$};
    \node[vx, right=2] at (1,1,0) {$(1,1,0)$};
    \node[right] at (1,1,1) {$(1,1,1)$};


\end{axis}
\end{tikzpicture}

==> figs/triangulation.tikz <==
\begin{tikzpicture}
\pgfmathtruncatemacro{\N}{4};
\pgfmathsetmacro{\scaling}{1.3};
% define styles
\tikzstyle{cset}=[
    regular polygon,
    draw=gray!50,
    dashed,
    regular polygon sides=6,
    minimum size=\scaling*1.16cm,
    inner sep=0,
    shape border rotate=30
]
\tikzstyle{triangulation}=[draw=black!80]
\tikzstyle{vertex}=[circle,draw=black,fill=white, inner sep=0, minimum size=0.2cm]

% define vertices for barycentric coordinate system
\coordinate (a) at (0,0);
\coordinate (b) at (\scaling*\N,0);
\coordinate (c) at ({\scaling*\N/2},{sqrt(3) * \scaling * \N / 2});
\def\bc(#1:#2:#3){(barycentric cs:a=#1,b=#2,c=#3)}

% draw simplex
\draw [triangulation, thick] (a) -- (b) -- (c) -- cycle;
\node [below left]  at (a)    {$\N \eb^1$};
\node [below right] at (b)    {$\N \eb^2$};
\node [above=2]       at (c)    {$\N \eb^3$};

% triangulation
\foreach \x in {1,...,\N} { \draw[triangulation] \bc(\N-\x:\x:0) -- \bc(\N-\x:0:\x); }
\foreach \x in {1,...,\N} { \draw[triangulation] \bc(\N-\x:\x:0) -- \bc(0:\x:\N-\x); }
\foreach \x in {1,...,\N} { \draw[triangulation] \bc(\N-\x:0:\x) -- \bc(0:\N-\x:\x); }

% vertices
\foreach \x in {0,...,\N} {
    \pgfmathtruncatemacro{\a}{\N-\x};
    \foreach \y in {0,...,\a} {
        \pgfmathtruncatemacro{\z}{\N-\x-\y};
        \node[vertex] at \bc(\x:\y:\z) {};
    }
}
\begin{scope}[on background layer]
    \clip (a) -- (b) -- (c);
    %% covering sets
    % \foreach \x in {0,...,\N} {
    % \pgfmathtruncatemacro{\a}{\N-\x};
    % \foreach \y in {0,...,\a} {
    %     \pgfmathtruncatemacro{\z}{\N-\x-\y};
    %     \node[cset] at \bc(\x:\y:\z) {};
    %     }
    % }
    \node[cset, fill=blue!30] at \bc(0:0:4) {};
    \node[cset, fill=red!18] at \bc(0:1:3) {};
    \node[cset, fill=red!18] at \bc(0:2:2) {};
    \node[cset, fill=blue!30] at \bc(0:3:1) {};
    \node[cset, fill=red!18] at \bc(0:4:0) {};
    \node[cset, fill=blue!30] at \bc(1:0:3) {};
    \node[cset, fill=lime!18] at \bc(1:1:2) {};
    \node[cset, fill=red!18] at \bc(1:2:1) {};
    \node[cset, fill=lime!18] at \bc(1:3:0) {};
    \node[cset, fill=lime!18] at \bc(2:0:2) {};
    \node[cset, fill=blue!30] at \bc(2:1:1) {};
    \node[cset, fill=red!18] at \bc(2:2:0) {};
    \node[cset, fill=blue!30] at \bc(3:0:1) {};
    \node[cset, fill=lime!18] at \bc(3:1:0) {};
    \node[cset, fill=lime!18] at \bc(4:0:0) {};
\end{scope}
\end{tikzpicture}
